Observational causality by states and interaction type for scientific discovery

Causality plays a central role in understanding interactions between variables in complex systems. These systems often exhibit state-dependent causal relationships, where both the strength and direction of causality vary with the value of the interacting variables. In this work, we introduce a state-aware causal inference method that quantifies causality in terms of information gain about future states. The effectiveness of the proposed approach stems from two key features: its ability to characterize causal influence as a function of system state, and its capacity to distinguish between redundant and synergistic interactions. The method is validated across a range of benchmark cases in which the direction and strength of causality evolve in a prescribed manner with the state of the system. We further demonstrate the applicability of our approach in two real scenarios: the interaction between motions across scales in a turbulent boundary layer, and the Walker circulation phenomenon in tropical Pacific climate dynamics. Our results show that, without accounting for state-dependent causality as well as redundant and synergistic effects, traditional approaches to causal inference may lead to incomplete or misleading conclusions.

==> figures/ITbasic_MI.tex <==
\begin{tikzpicture}[scale=2.4,>={Latex[length=.2cm]}]
    \colorlet{c1}{myc1}
    \colorlet{c2}{myc2}

    %\colorlet{MI}{c1!50!c2}
    \colorlet{MI}{myc3}
    \pgfmathsetmacro{\dis}{.6}
    \begin{normalsize}
        \draw[c1!80!black,fill=c1!40] (-\dis,0) circle (1);
        \draw[c2!80!black,fill=c2!40] (\dis,0) circle (1);
        
        \begin{scope}
            \clip (-\dis,0) circle (1);
            \draw[draw=MI,fill=MI!40] (\dis,0) circle (1);
        \end{scope}
        \begin{scope}
            \clip (\dis,0) circle (1);
            \draw[MI!80!black] (-\dis,0) circle (1);
        \end{scope}

        % Add text
        \node[anchor=east] at (-\dis,0) {$H(\bQ |\bQ')$};
        \node[anchor=west] at (+\dis,0) {$H(\bQ'|\bQ)$};

        \node[anchor=center] at (0,0) {$I(\bQ;\bQ')$};

        \draw[<-] (+\dis,0) ++ (30:1)  --+ (30:.6)  node[fill=white,pos=1] {$H(\bQ')$};
        \draw[<-] (-\dis,0) ++ (150:1) --+ (150:.6) node[fill=white,pos=1] {$H(\bQ)$};

    \end{normalsize}
\end{tikzpicture}


==> figures_tex/fig_redundant.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
\tikzmath{%
  function h1(\x, \lx) { return (9*\lx + 3*((\lx)^2) + ((\lx)^3)/3 + 9); };
  function h2(\x, \lx) { return (3*\lx - ((\lx)^3)/3 + 4); };
  function h3(\x, \lx) { return (9*\lx - 3*((\lx)^2) + ((\lx)^3)/3 + 7); };
  function skewnorm(\x, \l) {
    \x = (\l < 0) ? -\x : \x;
    \l = abs(\l);
    \e = exp(-(\x^2)/2);
    return (\l == 0) ? 1 / sqrt(2 * pi) * \e: (
      (\x < -3/\l) ? 0 : (
      (\x < -1/\l) ? \e / (8 * sqrt(2 * pi)) * h1(\x, \x*\l) : (
      (\x <  1/\l) ? \e / (4 * sqrt(2 * pi)) * h2(\x, \x*\l) : (
      (\x <  3/\l) ? \e / (8 * sqrt(2 * pi)) * h3(\x, \x*\l) : (
      sqrt(2/pi) * \e)))));
  };
}

 
\begin{tikzpicture}[scale=1.5]

    % mean
    \def\B{13.3};   % p
    \def\S{16};   % p | q1
    \def\T{7}; % p | q2

    % standard deviation
    \def\Bs{3.10};  % p
    \def\Ss{3.20};  % p | q1
    \def\Ts{4.40};  % p | q2

    % Skewness parameter (negative for left skew)
    \def\alphaT{-0.3}; % More negative = stronger left skew
    \def\alphaS{1}; % More negative = stronger left skew
    \def\xIntersect{9.9};

    % Define axis limits
    \def\xmax{25};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.2*\xmax},samples=80,smooth},
                 xmin={-0.4*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.69,0.065)},anchor=east},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B,thick,black!10!black] {0.95*gauss(x,\B,\Bs)};

      % Define the paths for filling
      \addplot[name path=T, thick, black!10!myc1] {skewnorm((x-\T)/\Ts, \alphaT) / \Ts};
      % \addplot[name path=S, thick, black!10!myc1] {0.5*skewnorm((x-\S)/\Ss, \alphaS) / \Ss};
    
      % Fill the area between T and S
      \addplot [very thick, myc1!20, forget plot] fill between [
        of=T and B, soft clip={domain=-25:\xIntersect}];
      \addplot [very thick, black!8, forget plot] fill between [
        of=T and B, soft clip={domain=\xIntersect:50}];  
 
      %% labels
      \begin{huge}
      % \node[above,black!20!black ] at (420,8) {$q_j^+$};
      \node[above,black!20!black ] at (260,142) {$p(q_j^+)$};
      \node[above,black!20!myc1 ] at (185,112) {$p(q_j^+|q_1)$};
      % \node[above,black!20!myc1 ] at (315,95) {$p(q_j^+|q_1)$};
     % \node[right,black!20!myc2 ] at 
     %   (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq)$};
      % \node[left,black!20!myc3 ] at 
      %   (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq )$};
      \draw[-, align=center] (150,60) --++ (-40,25) node[anchor=east, align=center, yshift=10] {causal \\[2pt] $\Iss^R_{12\to j}>0$};

      % \draw[-, align=center] (250,60) --++ (0,25) node[anchor=south, align=center] {non-causal \\[2pt] $\zeta^U_{2\to j}=0$};
      
      \draw[-, align=center] (280,80) --++ (32,25) node[anchor=west, align=center, yshift=10] {non-causal \\[2pt] $\Inn^R_{12\to j}<0$};
      \end{huge}

    \end{axis}

\end{tikzpicture}


==> figures_tex/fig_synergistic.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
\tikzmath{%
  function h1(\x, \lx) { return (9*\lx + 3*((\lx)^2) + ((\lx)^3)/3 + 9); };
  function h2(\x, \lx) { return (3*\lx - ((\lx)^3)/3 + 4); };
  function h3(\x, \lx) { return (9*\lx - 3*((\lx)^2) + ((\lx)^3)/3 + 7); };
  function skewnorm(\x, \l) {
    \x = (\l < 0) ? -\x : \x;
    \l = abs(\l);
    \e = exp(-(\x^2)/2);
    return (\l == 0) ? 1 / sqrt(2 * pi) * \e: (
      (\x < -3/\l) ? 0 : (
      (\x < -1/\l) ? \e / (8 * sqrt(2 * pi)) * h1(\x, \x*\l) : (
      (\x <  1/\l) ? \e / (4 * sqrt(2 * pi)) * h2(\x, \x*\l) : (
      (\x <  3/\l) ? \e / (8 * sqrt(2 * pi)) * h3(\x, \x*\l) : (
      sqrt(2/pi) * \e)))));
  };
}

 
\begin{tikzpicture}[scale=1.5]

    % mean
    \def\B{13.3};   % p
    \def\S{16};   % p | q1
    \def\T{7}; % p | q2

    % standard deviation
    \def\Bs{3.10};  % p
    \def\Ss{3.20};  % p | q1
    \def\Ts{4.40};  % p | q2

    % Skewness parameter (negative for left skew)
    \def\alphaT{-0.3}; % More negative = stronger left skew
    \def\alphaS{1}; % More negative = stronger left skew
    \def\xIntersect{13.25};

    % Define axis limits
    \def\xmax{25.5};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.2*\xmax},samples=80,smooth},
                 xmin={-0.4*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.69,0.065)},anchor=east},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B,thick,black!10!black] {0.95*gauss(x,\B,\Bs)};

      % Define the paths for filling
      \addplot[name path=T, thick, black!10!myc3] {skewnorm((x-\T)/\Ts, \alphaT) / \Ts};
      \addplot[name path=S, thick, black!10!myc2] {0.5*skewnorm((x-\S)/\Ss, \alphaS) / \Ss};
    
      % Fill the area between T and S
      \addplot [very thick, myc3!20, forget plot] fill between [
        of=T and S, soft clip={domain=-25:\xIntersect}];
      \addplot [very thick, myc2!20, forget plot] fill between [
        of=T and S, soft clip={domain=\xIntersect:50}];  
 
      %% labels
      \begin{huge}
      % \node[above,black!20!black ] at (420,8) {$q_j^+$};
      \node[above,black!20!black ] at (260,142) {$p(q_j^+)$};
      \node[above,black!20!myc3 ] at (185,112) {$p(q_j^+|q_1,q_2)$};
      \node[above,black!20!myc2 ] at (315,95) {$p(q_j^+|q_2)$};
     % \node[right,black!20!myc2 ] at 
     %   (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq)$};
      % \node[left,black!20!myc3 ] at 
      %   (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq )$};
      \draw[-, align=center] (150,60) --++ (-40,25) node[anchor=east, align=center, yshift=10] {causal \\[2pt] $\Iss^S_{12\to j}>0$};

      % \draw[-, align=center] (250,60) --++ (0,25) node[anchor=south, align=center] {non-causal \\[2pt] $\zeta^U_{2\to j}=0$};
      
      \draw[-, align=center] (314,60) --++ (32,25) node[anchor=west, align=center, yshift=10,xshift=-2] {non-causal \\[2pt] $\Inn^S_{12\to j}<0$};
      \end{huge}

    \end{axis}

\end{tikzpicture}


==> figures_tex/fig_unique.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
\tikzmath{%
  function h1(\x, \lx) { return (9*\lx + 3*((\lx)^2) + ((\lx)^3)/3 + 9); };
  function h2(\x, \lx) { return (3*\lx - ((\lx)^3)/3 + 4); };
  function h3(\x, \lx) { return (9*\lx - 3*((\lx)^2) + ((\lx)^3)/3 + 7); };
  function skewnorm(\x, \l) {
    \x = (\l < 0) ? -\x : \x;
    \l = abs(\l);
    \e = exp(-(\x^2)/2);
    return (\l == 0) ? 1 / sqrt(2 * pi) * \e: (
      (\x < -3/\l) ? 0 : (
      (\x < -1/\l) ? \e / (8 * sqrt(2 * pi)) * h1(\x, \x*\l) : (
      (\x <  1/\l) ? \e / (4 * sqrt(2 * pi)) * h2(\x, \x*\l) : (
      (\x <  3/\l) ? \e / (8 * sqrt(2 * pi)) * h3(\x, \x*\l) : (
      sqrt(2/pi) * \e)))));
  };
}

 
\begin{tikzpicture}[scale=1.5]

    % mean
    \def\B{13.3};   % p
    \def\S{16};   % p | q1
    \def\T{7}; % p | q2

    % standard deviation
    \def\Bs{3.10};  % p
    \def\Ss{3.20};  % p | q1
    \def\Ts{4.40};  % p | q2

    % Skewness parameter (negative for left skew)
    \def\alphaT{-0.3}; % More negative = stronger left skew
    \def\alphaS{1}; % More negative = stronger left skew
    \def\xIntersect{13.25};

    % Define axis limits
    \def\xmax{25.5};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.2*\xmax},samples=80,smooth},
                 xmin={-0.4*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.69,0.065)},anchor=east},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B, thick,black!10!black] {0.95*gauss(x,\B,\Bs)};

      % Define the paths for filling
      \addplot[name path=T, thick, black!10!myc2] {skewnorm((x-\T)/\Ts, \alphaT) / \Ts};
      \addplot[name path=S, thick, black!10!myc1] {0.5*skewnorm((x-\S)/\Ss, \alphaS) / \Ss};
    
      % Fill the area between T and S
      \addplot [very thick, myc2!20, forget plot] fill between [
        of=T and S, soft clip={domain=-25:\xIntersect}];
      \addplot [very thick, myc1!20, forget plot] fill between [
        of=T and S, soft clip={domain=\xIntersect:50}];  
 
      %% labels
      \begin{huge}
      % \node[above,black!20!black ] at (420,8) {$q_j^+$};
      \node[above,black!20!black ] at (260,142) {$p(q_j^+)$};
      \node[above,black!20!myc2 ] at (185,112) {$p(q_j^+|q_2)$};
      \node[above,black!20!myc1 ] at (315,95) {$p(q_j^+|q_1)$};
     % \node[right,black!20!myc2 ] at 
     %   (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq)$};
      % \node[left,black!20!myc3 ] at 
      %   (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq )$};
      \draw[-, align=center] (150,60) --++ (-40,25) node[anchor=east, align=center, yshift=10] {causal \\[2pt] $\Iss^U_{2\to j}>0$};

      % \draw[-, align=center] (250,60) --++ (0,25) node[anchor=south, align=center] {non-causal \\[2pt] $\zeta^U_{2\to j}=0$};
      
      \draw[-, align=center] (317,60) --++ (32,25) node[anchor=west, align=center, yshift=10,xshift=-2] {non-causal \\[2pt] $\Inn^U_{2\to j}<0$};
      \end{huge}

    \end{axis}

    % \begin{large}
    % \node[anchor=south] at (3.5,2.7) {$\Delta I_{2\to j} ^U=\sum_{q_j^+} \sum_{q_2} \Delta\zeta^U_{2\to j} + \Delta\zeta^{nc,U}_{2\to j}$};
    % \end{large}

\end{tikzpicture}


==> figures_tex/panel_2vars_unique.tex <==
% \documentclass{standalone}

% \usepackage{graphicx}
% %\usepackage{epstopdf,epsfig}
% %
% \usepackage[usenames, dvipsnames]{xcolor}
% %\usepackage{amssymb, latexsym}
% %\usepackage{amsmath}
% %\usepackage{mathrsfs}
% %\usepackage{amsbsy}
% %\usepackage{psfrag}
% %\usepackage{mathtools}
% \usepackage{color}
% %\usepackage{subfig}
% %\usepackage{makecell}
% %\usepackage[makeroom]{cancel}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}
% \usetikzlibrary{decorations.markings,arrows.meta,calc,shapes,intersections,backgrounds,patterns.meta,bending,angles,decorations.pathreplacing,decorations.pathmorphing}
% \usepackage{xifthen}
% %\usepackage[normalem]{ulem}
% \usepackage{pdflscape}

% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.12} % TikZ coordinates <-> axes coordinates


% \let\tw\textwidth

% \input{macros.tex}

% \begin{document}
% \begin{tabular}{c}
\begin{tikzpicture}[
 			bar/.style={thick,black!70,fill=black!5,
            rounded corners=.1mm},
 			barline/.style={thick,black!70,rounded corners=.1mm},
 			myfill/.style={thick,rounded corners=.1mm},
            >={Latex[length=.2cm]},
            scale=1.35
    ]
    
    \begin{normalsize}

    %\draw[very thin,densely dashed,black!60] (-.8,0) --+ (15.5,0);
    % \draw[thick,<->] (-.8,4.) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (15.8,0);

    %          4   3   1   2   34  13   24  14  23  12 234 124 134 123 1234  
    \def\ths{{.8,1.3,1.8}}
    \def\lbs{{1,2,12}}

    % \def\lbss{{1,2,3,4,12,13,14,23,24,34,123,124,134,234,1234}}
    % \def\thss{{1.3,1.6,1.2,.8,2.2,1.3,1.8,1.9,1.7,1.25,3.1,2.4,3.1,2.,3,4}}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% STEP 1
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{0}

    % \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.6,2.5) node[anchor=north east] {$\Is$} -- (-.6,0) --+ (3.25,0);

    \draw[barline,fill=myc1!50] (-.3,\ypaneltwo) --++ (.6,0) 
        --++ (0,\ths[0])  --++ (-.6,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {1} {
        \draw[bar] (\y-.5,\ypaneltwo) --++ (.6,0) 
        --++ (0,\ths[\y])  --++ (-.6,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        \node[anchor=north] at (\y-0.2,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    \foreach \y in {2} {
        \draw[bar] (\y-.6,\ypaneltwo) --++ (.6,0) 
        --++ (0,\ths[\y])  --++ (-.6,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        \node[anchor=north] at (\y-0.2,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % \foreach \y in {1,...,2} {
    %     \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
    %     --++ (0,\ths[\y])  --++ (-.8,0) 
    %     -- cycle; 
    %     \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
    %     % \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
    %     }

    % % Redundancies
    % \foreach \y in {1} {
    %     \draw[myfill,myc1,fill=myc1!60] (\y-.5,\ths[\y-1]+\ypaneltwo) --++ (.6,0) 
    %     --++ (0,\ths[\y]-\ths[\y-1])  --++ (-.6,0) 
    %     -- cycle;
    %     }

    % Unique information
    \draw[myfill,myc2,fill=myc2!50] (1-.5,\ths[0]+\ypaneltwo) --++ (.6,0) --++ 
    (0,\ths[1]-\ths[0])  --++ (-.6,0) -- cycle;

    % \foreach \y in {2} {
    %     \pgfmathparse{\ths[\y] - \ths[0] > 0.0}
    %     \ifnum \pgfmathresult=1
    %         \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
    %         \node[anchor=south] at (\y-0.3,\ths[\y]+\ypaneltwo) {$\Delta \Is^S_{\MyPgfMathResult}$};     
    %         \pgfmathparse{\ths[\y-1] - \ths[0] > 0.0}
    %         \ifnum \pgfmathresult=1
    %             \draw[myfill,myc3,fill=myc3!50] (\y-.6,\ths[\y-1]+\ypaneltwo) --++ (.6,0) 
    %             --++ (0,\ths[\y]-\ths[\y-1])  --++ (-.6,0) 
    %             -- cycle;
    %         \else
    %             \draw[myfill,myc3,fill=myc3!50] (\y-.6,\ths[0]+\ypaneltwo) --++ (.6,0) 
    %             --++ (0,\ths[\y]-\ths[0])  --++ (-.6,0) 
    %             -- cycle;
    %         \fi
    %     \fi
    %     }

    % Labels for reds and uniques
    \node[anchor=south] at (0,\ths[0]+\ypaneltwo) {$\Delta \Is^R_{12}$};
    \node[anchor=south] at (0.8,\ths[1]+\ypaneltwo) {$\Delta \Is^U_{2}$};

    % \begin{large}
    % \node[anchor=south] at (0.8,\ths[1]+\ypaneltwo+1.3) {$\Delta I^U_{2 \rightarrow j} = \sum_{q_j^+} 
    % p(q_j^+) \Delta \Is_{2}^U$};
    % \end{large}
	
    % Add vertical lines 
    \draw[thin] ( 1+.25,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);
    
    \end{normalsize}

\end{tikzpicture}

% \end{tabular}
% \end{document}

